Threshold Saturation on Channels with Memory via Spatial Coupling

We consider spatially coupled code ensembles. A particular instance are convolutional LDPC ensembles. It was recently shown that, for transmission over the memoryless binary erasure channel, this coupling increases the belief propagation threshold of the ensemble to the maximum a-posteriori threshold of the underlying component ensemble. This paved the way for a new class of capacity achieving low-density parity check codes. It was also shown empirically that the same threshold saturation occurs when we consider transmission over general binary input memoryless channels. In this work, we report on empirical evidence which suggests that the same phenomenon also occurs when transmission takes place over a class of channels with memory. This is confirmed both by simulations as well as by computing EXIT curves.

==> BPcurve_5_15.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(274,180)(-14,-8)
\put(0,0)
{
\put(50,0){\includegraphics[scale=1.0]{ps/BPcurve_5_15}}
\small
\multiputlist(50,-8)(32,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\multiputlist(36,0)(0,32)[l]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\put(36,-8){\makebox(0,0)[lb]{$0.0$}}
\put(120,-20){\makebox(0,0)[rb]{$\epsilon$}}
\put(20,120){\makebox(0,0)[lt]{\rotatebox{90}{$(1-(1-x)^{\dr-1})^{\dl}$}}}
}
\end{picture}


==> EBPEXIT_5_15.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(270,180)(-14,-8)
\put(40,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/EBPEXIT_5_15}}
\small
\multiputlist(0,-8)(32,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\multiputlist(-14,0)(0,32)[l]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\put(-14,-8){\makebox(0,0)[lb]{$0.0$}}
\put(80,-20){\makebox(0,0)[rb]{$\epsilon$}}
\put(-30,120){\makebox(0,0)[lt]{\rotatebox{90}{$(1-(1-x)^{\dr-1})^{\dl}$}}}
\put(75,60){\makebox(0,0)[lt]{\rotatebox{0}{$(3,9)$}}}
\put(60,80){\makebox(0,0)[lt]{\rotatebox{0}{$(5,15)$}}}
\put(50,100){\makebox(0,0)[lt]{\rotatebox{0}{$(7,21)$}}}
\put(40,120){\makebox(0,0)[lt]{\rotatebox{0}{$(10,30)$}}}
\put(20,130){\makebox(0,0)[lt]{\rotatebox{0}{$(30,90)$}}}
}
\end{picture}


==> EBPEXIT_coupled.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(180,180)(0,0)
\put(20,0)
{
%\put(-10,120){\makebox(0,0)[lt]{\rotatebox{90}{$h^{\text{\scriptsize EPB}}$}}}
%\put(120,-8){\makebox(0,0)[rb]{$\epsilon$}}
\put(0,0){\rotatebox{0}{\includegraphics[scale=1.0]{ps/EBPEXIT_coupled}}}
%\put(45,5){\makebox(0,0)[rb]{\rotatebox{90}{$\epsilon^{\BPsmall}(\text{\footnotesize3, 6}) \approx \text{\footnotesize 0.4292}$}}}
%\put(57,5){\makebox(0,0)[rb]{\rotatebox{90}{$\epsilon^{\MAPsmall}{(\text{\footnotesize3, 6})} \approx \text{\footnotesize 0.4789}$}}}
\put(140,28){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!2$}}}
\put(110,35){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!4$}}}
\put(90,40){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!8$}}}
\put(85,20){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!16$}}}
%\put(60,110){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!32$}}}
%\put(65,110){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!64$}}}
%\put(70,110){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!128$}}}
%\put(80,110){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!256$}}}
%\put(120,-10){\makebox(0,0)[rb]{$\epsilon$}}
\multiputlist(0,-8)(32,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\multiputlist(-16,0)(0,32)[l]{$~$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}
\put(-24,120){\makebox(0,0)[lt]{\rotatebox{90}{$\text{\footnotesize EXIT}$}}}
}
\end{picture}



==> accordeonfp.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(240,70)(0,0)
\put(0,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1.0]{ps/unimodalsolution}}}
\footnotesize
\multiputlist(6,0)(14.4,0)[b]{$\text{-}16$,$\text{-}14$,$\text{-}12$,$\text{-}10$,$\text{-}8$,$\text{-}6$,$\text{-}4$,$\text{-}2$,0,2,4,6,8,10,12,14,16}
}
\end{picture}


